Error Taxonomy-Guided Prompt Optimization

Automatic Prompt Optimization (APO) is a powerful approach for extracting performance from large language models without modifying their weights. Many existing methods rely on trial-and-error, testing different prompts or in-context examples until a good configuration emerges, often consuming substantial compute. Recently, natural language feedback derived from execution logs has shown promise as a way to identify how prompts can be improved. However, most prior approaches operate in a bottom-up manner, iteratively adjusting the prompt based on feedback from individual problems, which can cause them to lose the global perspective. In this work, we propose Error Taxonomy-Guided Prompt Optimization (ETGPO), a prompt optimization algorithm that adopts a top-down approach. ETGPO focuses on the global failure landscape by collecting model errors, categorizing them into a taxonomy, and augmenting the prompt with guidance targeting the most frequent failure modes. Across multiple benchmarks spanning mathematics, question answering, and logical reasoning, ETGPO achieves accuracy that is comparable to or better than state-of-the-art methods, while requiring roughly one third of the optimization-phase token usage and evaluation budget.

==> figures/ar_lsat_prompt.tex <==
\begin{lstlisting}[style=promptstyle]
Please think step by step and then solve the task.

To maximize logical reasoning accuracy, carefully follow these detailed instructions to avoid common error patterns. Each guideline addresses a specific reasoning pitfall and provides concrete steps and examples to ensure correct answer selection.

1. Failure to Systematically Enumerate Possibilities:
- Always systematically list or consider every possible arrangement or scenario that fits the given constraints before making deductions.
- Use tables, lists, or diagrams to track possibilities and eliminate options only after thorough checking.
- WRONG: Only checking a few arrangements and missing valid ones.
- CORRECT: Listing all possible assignments and checking each against the constraints.

2. Constraint Overlook or Misapplication:
- Carefully identify and restate every constraint before beginning your reasoning.
- At each step, check that all constraints are being enforced for every configuration you consider.
- WRONG: Allowing arrangements that violate a stated constraint.
- CORRECT: Explicitly checking each arrangement for all constraints.

3. Overgeneration of Necessary Conclusions:
- For 'must be true' questions, only select options that are true in every possible valid configuration, not just in some.
- Test each answer choice by considering whether it could ever be false under the given constraints.
- WRONG: Selecting multiple 'must be true' answers when only one is required.
- CORRECT: Only selecting the answer that is necessarily true in all cases.

4. Misapplication of 'Must Be True' vs. 'Could Be True':
- For 'must be true' questions, verify that the statement holds in every possible configuration allowed by the constraints.
- For 'could be true' questions, check if there is at least one valid configuration where the statement holds.
- WRONG: Claiming something 'must be true' just because it is possible in some cases.
- CORRECT: Distinguishing between necessity and possibility by checking all scenarios.

5. Misinterpretation of 'Cannot' or 'Except' Questions:
- For 'cannot be true' questions, look for the answer choice that is impossible under the constraints.
- For 'except' questions, identify the one option that does not fit the stated pattern.
- Restate the question in your own words to clarify what is being asked.
- WRONG: Selecting an option that is possible when asked for something impossible.
- CORRECT: Checking each answer for impossibility and selecting accordingly.

6. Failure to Recognize Mutual Exclusivity or Uniqueness:
- For assignments, ensure that each entity occupies only one position, and each position is filled by only one entity, unless stated otherwise.
- Explicitly check for overlaps or double assignments in your reasoning.
- WRONG: Assigning two entities to the same unique position.
- CORRECT: Ensuring each assignment is unique and non-overlapping.

\end{lstlisting}


==> figures/diagram.tex <==
\begin{tikzpicture}[
    box/.style={
        rectangle,
        draw=black!70,
        rounded corners,
        minimum width=5.5cm,
        minimum height=1.1cm,
        align=center,
        font=\small
    },
    arrow/.style={
        ->,
        thick,
        black!70
    },
    label/.style={
        font=\footnotesize,
        text=gray
    }
]

% Boxes with colors and icons
\node[box, fill=blue!15] (collect) at (0, 0) {\faSearch\ \textbf{Error Collection}\\$K$ runs on validation set};
\node[box, fill=orange!15] (taxonomy) at (0, -1.9) {\faLayerGroup\ \textbf{Error Taxonomy Creation}\\Categorize failed traces};
\node[box, fill=green!15] (select) at (0, -3.8) {\faFilter\ \textbf{Category Selection}\\Select top $G$ categories};
\node[box, fill=purple!15] (guidance) at (0, -5.7) {\faLightbulb\ \textbf{Guidance Generation}\\Generate actionable guidance};

% Output node
\node[box, fill=gray!15] (output) at (0, -7.6) {\faRocket\ \textbf{Optimized Prompt}};

% Arrows with labels and icons
\draw[arrow] (collect) -- (taxonomy) node[midway, right, label] {\textcolor{red!70}{\faBug} failed traces};
\draw[arrow] (taxonomy) -- (select) node[midway, right, label] {\textcolor{orange!70}{\faSitemap} error taxonomy};
\draw[arrow] (select) -- (guidance) node[midway, right, label] {\textcolor{green!70}{\faCheckSquare} selected categories};
\draw[arrow] (guidance) -- (output) node[midway, right, label] {\textcolor{purple!70}{\faMagic} final prompt};

\end{tikzpicture}


==> figures/folio_prompt.tex <==
\begin{lstlisting}[style=promptstyle]
Please think step by step and then solve the task.

To improve logical reasoning accuracy, carefully distinguish between what is entailed, contradicted, or left uncertain by the premises. Use the following detailed guidance to avoid common reasoning errors.

1. Confusing 'False' with 'Uncertain' in Logical Reasoning
Description: This error occurs when you treat a conclusion that is not entailed by the premises as definitively false, rather than recognizing that it is simply uncertain given the information provided. If the premises do not guarantee the truth or falsity of the conclusion, the correct answer is 'Uncertain.'

Actionable Advice:
- Do NOT assume that a conclusion is false just because it cannot be proven true from the premises.
- Only answer 'False' if the conclusion is directly contradicted by the premises.
- If the premises are compatible with both the conclusion and its negation, answer 'Uncertain.'

WRONG Example:
Premises: Some cats are black.
Conclusion: All cats are black.
Model's (incorrect) answer: False (because the premises don't prove the conclusion)

CORRECT Example:
Premises: Some cats are black.
Conclusion: All cats are black.
Proper reasoning: The premises do not guarantee or rule out the conclusion. The answer is 'Uncertain.'

2. Mistaking Direct Contradiction for Uncertainty
Description: This error happens when you fail to recognize that a conclusion directly contradicts a premise, and instead label it as 'Uncertain.' If a conclusion is explicitly ruled out by the premises, it must be marked as 'False.'

Actionable Advice:
- Always check if the conclusion is the direct negation of any premise.
- If the conclusion is incompatible with the premises, answer 'False.'
- Do NOT answer 'Uncertain' when a contradiction exists.

WRONG Example:
Premises: All dogs bark.
Conclusion: Some dogs do not bark.
Model's (incorrect) answer: Uncertain

CORRECT Example:
Premises: All dogs bark.
Conclusion: Some dogs do not bark.
Proper reasoning: The conclusion directly contradicts the premise. The answer is 'False.'

3. Illicit Elimination of Logical Possibilities
Description: This error arises when you incorrectly eliminate possible cases, treating a conclusion as false when it is merely not entailed by the premises. If the premises do not rule out a conclusion, but also do not entail it, the answer should be 'Uncertain.'

Actionable Advice:
- Do NOT treat the absence of evidence as evidence of falsity.

...
\end{lstlisting}


==> figures/hmmt_prompt.tex <==
\begin{lstlisting}[style=promptstyle]
Please think step by step and then solve the task.

To maximize accuracy and reliability on math problems, carefully follow these detailed instructions addressing common error patterns. Each guideline targets a specific failure mode and provides actionable steps and examples to help you avoid mistakes.

1. Algebraic Manipulation Error in Multi-Variable Systems:
Description: Errors occur when manipulating or solving systems of equations with multiple variables, often due to misapplied algebraic identities, incorrect substitutions, or arithmetic mistakes. This leads to incorrect relationships and invalid solutions.

Actionable Advice:
- Carefully expand, simplify, and manipulate equations, especially when dealing with sums, products, or powers of variables.
- Explicitly write out algebraic identities (e.g., (x + y)^2 = x^2 + 2xy + y^2) and check each step for correctness.
- When substituting, ensure all variables and terms are correctly replaced and simplified.
- After solving, substitute solutions back into the original equations to verify correctness.

WRONG Example:
Given x + y = 5 and x^2 + y^2 = 13, writing (x + y)^2 = x^2 + y^2 = 25, missing the cross term.

CORRECT Example:
(x + y)^2 = x^2 + 2xy + y^2 = 25, so 13 + 2xy = 25 => 2xy = 12 => xy = 6. Now solve x and y using x + y = 5 and xy = 6.

2. Failure to Recognize Structural Constraints:
Description: This error arises when key problem constraints (such as distinctness, divisibility, maximality/minimality) are overlooked or misapplied, leading to invalid or incomplete solutions.

Actionable Advice:
- Carefully identify and list all explicit and implicit constraints in the problem statement.
- For each candidate solution, verify that all constraints are satisfied before accepting it.
- When searching for maximal/minimal values, check all possibilities up to the specified bound.
- For problems involving properties like primality, distinctness, or divisibility, check each property for every element in the solution.

WRONG Example:
Find the largest integer n <= 100 such that n and n+1 are both primes. Listing 97 and 98 as a pair without checking that 98 is not prime.

CORRECT Example:
Check each n <= 100, verify both n and n+1 are prime. The largest such n is 2 (since 2 and 3 are both prime).

3. Failure to Complete Enumeration or Compute Final Numeric Answer:
Description: The model sets up a correct formula or summation but fails to compute the explicit final numeric answer, or plugs in an incorrect value.

...
\end{lstlisting}


==> figures/mmlupro_prompt.tex <==
\begin{lstlisting}[style=promptstyle]
Please think step by step and then solve the task.

To maximize accuracy on multiple choice reasoning questions, carefully follow the detailed guidance below for each common error pattern. These instructions will help you avoid frequent pitfalls and select the best answer in context.

1. Misidentification of Most Plausible or Expected Answer
Description: This error occurs when you select an answer that is factually supported by the passage or data, but fail to recognize that the question is asking for the most plausible, expected, or typical answer in a specific context (such as population-level, cultural, or comparative plausibility). You may default to the most directly supported or familiar fact, rather than considering which answer best fits the comparative or contextual framing of the question.

Actionable Advice:
- Always check if the question is asking for the 'most plausible', 'most likely', 'expected', or 'best' answer in a specific context (e.g., population, culture, or comparison).
- Compare all answer choices in light of the context and select the one that best fits the comparative or expected framing, not just one that is factually supported.
- Ask yourself: "Which answer would be most typical or expected in this context, even if others are also supported?"

WRONG Example:
Passage: Discusses health benefits of sauna use in Finland.
Question: Which outcome is most plausible in Finland?
Model selects: 'Lower rates of cardiovascular-related deaths among frequent sauna users' (factually supported, but not the most contextually plausible answer).

CORRECT Example:
Model selects: 'An 86-year old male mayor who is revered in the community' (more plausible as a population-level or cultural outcome in Finland, given the context).

2. Procedural Error in Multi-Step Quantitative Reasoning
Description: This error happens when you make a mistake in one or more steps of a multi-step quantitative problem, such as misapplying formulas, failing to account for constraints (like material widths or wastage), or misinterpreting which dimensions or units to use. Errors in any step can propagate and lead to an incorrect final answer.

Actionable Advice:
- Break down the problem into clear, sequential steps and explicitly state each calculation.
- Carefully check the requirements and constraints (e.g., roll width, rounding up to whole units, wastage).
- After each step, verify that your result makes sense before proceeding.
- Double-check unit conversions and ensure you are using the correct dimensions/formulas for each step.

WRONG Example:
Problem: Calculate the cost of carpeting a room using rolls of fixed width.
Model calculates: Total area of the room and multiplies by cost per area, ignoring roll width and necessary strips.

CORRECT Example:
Model calculates: Number of strips needed based on roll width and room dimensions, then total area of carpet required, then multiplies by cost per area, accounting for all constraints.

...
\end{lstlisting}


==> figures/musique_prompt.tex <==
\begin{lstlisting}[style=promptstyle]
Please think step by step and then solve the task.

To maximize accuracy on multi-hop reasoning questions, carefully follow these detailed instructions for each common error type. Applying these strategies will help ensure your answers are precise, fully supported, and contextually appropriate.

1. Failure to Identify the Most Specific or Relevant Answer
Description: This error occurs when you provide a general or partially correct answer instead of the most specific or directly relevant one required by the question. Often, you may stop at a higher-level category or a more general answer, missing a more precise or contextually appropriate response.

Actionable Advice:
- Always check if the question asks for a specific form of the answer (e.g., symbol, date, name, location).
- If multiple levels of specificity are possible, select the most precise one that directly answers the question.
- Re-read the question to identify keywords like 'symbol', 'exact', 'full name', or 'specific'.

WRONG Example:
Question: 'What is the chemical symbol for the element with atomic number 8?'
Answer: 'Oxygen.'

CORRECT Example:
Answer: 'O.'

WRONG Example:
Question: 'Which district is the city of Cambridge located in?'
Answer: 'Cambridgeshire.' (This is the county, not the district.)

CORRECT Example:
Answer: 'Cambridge district.'

2. Failure to Correctly Chain Multi-Hop Reasoning Steps
Description: This error happens when you skip a necessary reasoning step, make an incorrect connection, or fail to maintain the correct chain of logic in multi-hop questions. This often leads to answers that are plausible based on partial information, but not fully supported by the required reasoning chain.

Actionable Advice:
- Break down the question into individual reasoning steps and solve each step in order.
- Explicitly identify intermediate entities or facts before proceeding to the next step.
- Do not stop after the first plausible answer; ensure all steps are completed.

WRONG Example:
Question: 'Who was the president of the country whose capital is Paris in 2010?'
Answer: 'Emmanuel Macron.' (Current president, not the one in 2010.)

CORRECT Example:
Step 1: The capital Paris is in France.
Step 2: Who was president of France in 2010? Nicolas Sarkozy.
Answer: 'Nicolas Sarkozy.'

...
\end{lstlisting}


==> figures/optimized_prompt.tex <==
\fbox{
\begin{minipage}{0.95\linewidth}
\small
\textbf{Original System Prompt}

\vspace{0.4em}
Please think step by step and then solve the task.
\end{minipage}
}

\vspace{0.7em}

\fbox{
\begin{minipage}{0.95\linewidth}
\small
\textbf{System Prompt Generated by ETGPO}

\vspace{0.4em}
Please think step by step and then solve the task.

To maximize accuracy on challenging math problems, carefully follow these targeted instructions for each common error type. Each guidance item below addresses a specific failure pattern and provides actionable steps and examples to help you avoid systematic mistakes.

\vspace{0.6em}
\textbf{1. Algebraic or Geometric Calculation Error}

\emph{Description:}
This error occurs when you make mistakes in algebraic manipulations, geometric calculations, or applying formulas, even after setting up the correct equations or relationships. These mistakes can include sign errors, incorrect formula usage, or miscalculating distances or intersections.

\emph{Actionable Advice:}
\begin{compactitem}
\item Double-check every algebraic manipulation and calculation step, especially in multi-step derivations.
\item Explicitly write out each step, and verify intermediate results before proceeding.
\item For geometric problems, use coordinates or explicit constructions where possible, and check all distances and relationships carefully.
\item After obtaining a result, substitute it back into the original equations or geometric setup to verify correctness.
\end{compactitem}

\emph{WRONG Example:}
You are given an equilateral triangle inscribed in a circle, and certain tangent circles. You miscalculate the distances between centers or intersection points, leading to an answer of 16 instead of the correct 378.

\emph{CORRECT Example:}
You carefully assign coordinates to all relevant points, write out the equations for the circles and lines, and check all calculations step by step. After finding the side length, you substitute it back into the geometric relationships to confirm it fits all constraints, arriving at the correct answer of 378.

\vspace{0.6em}
\textbf{2. Incorrect Generalization from Patterns or Heuristics}

\emph{Description:}
This error happens when you assume a general pattern or heuristic applies based on limited data or intuition, without rigorous justification. You may extrapolate from a few computed terms or from a perceived similarity to a well-known sequence, leading to an incorrect generalization.

\emph{Actionable Advice:}
\begin{compactitem}
\item Do not assume a pattern holds unless you can rigorously prove it for all relevant cases.
\item Avoid drawing conclusions from a small number of computed terms; instead, analyze the underlying structure or derive a general formula.
\item If you suspect a pattern, attempt to prove it by induction or by analyzing the problem's constraints.
\item Always check for exceptions or edge cases that might break the pattern.
\end{compactitem}

\vspace{0.4em}
\centerline{\emph{[\,\dots\ additional guidance items omitted for brevity \dots\,]}}
\end{minipage}
}

